Plan2Vec: Unsupervised Representation Learning by Latent Plans

In this paper we introduce plan2vec, an unsupervised representation learning approach that is inspired by reinforcement learning. Plan2vec constructs a weighted graph on an image dataset using near-neighbor distances, and then extrapolates this local metric to a global embedding by distilling path-integral over planned path. When applied to control, plan2vec offers a way to learn goal-conditioned value estimates that are accurate over long horizons that is both compute and sample efficient. We demonstrate the effectiveness of plan2vec on one simulated and two challenging real-world image datasets. Experimental results show that plan2vec successfully amortizes the planning cost, enabling reactive planning that is linear in memory and computation complexity rather than exhaustive over the entire state space.

==> appendix/alg_1_plan2vec_value_iteration.tex <==
\begin{algorithm}[H]
    \algsetup{linenosize=\footnotesize}
    \caption{Plan2Vec via Value Iteration}
    \label{alg:value_iteration}
    \begin{algorithmic}[1]
    \REQUIRE lookahead \(k\), step limit \(h\)
    \REQUIRE weighted directed graph \(\mathcal G = \langle \mathcal V, \mathcal E\rangle\) 
    \REQUIRE Breadth-first search (BFS)
    \STATE Initialize \(D_\Phi(x, x')\) and target network \(D_\Phi^\top\)
    \WHILE{not converged}
        \STATE Sample images \(x_s, x_g\) and corresponding vertices \(v_s, v_g\ \in \mathcal G\) as \textit{start} and \textit{goal}
        \STATE Initialize \(v = v_s\), path length \(l=0\)
        \WHILE{\(v \not\equiv v_g\) and \textit{\(\vert p\vert < h\)}}
            \STATE Pick \(v' = \argmin_{v \in N(v, k)}{D_\Phi(x_v, x_g)}\)
            \STATE Find \textit{subplan} \(\{v_i\} = \mathrm{BFS}(\mathcal G, v, v')\)
            \STATE Add length of subplan  \(l \leftarrow l + \sum_i e^i_{jk}\)
            \STATE Aggregate plan \(p \leftarrow p \oplus \{v_i\}\)
            \STATE Assign \(v \leftarrow v'\)
        \ENDWHILE
        \STATE minimize \(
            \delta = \left\vert D_\Phi(x_s, x_g) - \left(l + D_\Phi^\top(x_v, x_g)\right)\right\vert\)
        \STATE periodically update target network \(D_\Phi^\top \leftarrow D_\Phi\)
    \ENDWHILE
    \end{algorithmic}
\end{algorithm}
